Large-scale 6D Object Pose Estimation Dataset for Industrial Bin-Picking

In this paper, we introduce a new public dataset for 6D object pose estimation and instance segmentation for industrial bin-picking. The dataset comprises both synthetic and real-world scenes. For both, point clouds, depth images, and annotations comprising the 6D pose (position and orientation), a visibility score, and a segmentation mask for each object are provided. Along with the raw data, a method for precisely annotating real-world scenes is proposed. To the best of our knowledge, this is the first public dataset for 6D object pose estimation and instance segmentation for bin-picking containing sufficiently annotated data for learning-based approaches. Furthermore, it is one of the largest public datasets for object pose estimation in general. The dataset is publicly available at http://www.bin-picking.ai/en/dataset.html.

==> workpieces_examples_v4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workpieces_examples_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56363636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.44023274,0.68051102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59507169\unitlength}\raggedright  \end{minipage}}}%
    \put(-0.00556464,1.55294673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (1)\end{minipage}}}%
    \put(-0.00556464,1.40419673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (2)\end{minipage}}}%
    \put(-0.00556464,1.24466909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (3)\end{minipage}}}%
    \put(-0.00556464,1.09138491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (4)\end{minipage}}}%
    \put(-0.00556464,0.93441509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (5)\end{minipage}}}%
    \put(-0.00556464,0.79136109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (6)\end{minipage}}}%
    \put(-0.00556464,0.63803673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (7)\end{minipage}}}%
    \put(-0.00556464,0.48472036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (8)\end{minipage}}}%
    \put(-0.00556464,0.33163364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (9)\end{minipage}}}%
    \put(-0.00556464,0.17831927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (10)\end{minipage}}}%
    \put(0.04615385,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.19855391,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.35095462,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.54678629,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (d)\end{minipage}}}%
    \put(0.69919353,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (e)\end{minipage}}}%
    \put(0.85158,0.02793109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43636364\unitlength}\raggedright (f)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workpieces_examples_v4.pdf}}%
  \end{picture}%
\endgroup%


==> workpieces_overview_v4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workpieces_overview_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19410977)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workpieces_overview_v4.pdf}}%
    \put(0.03707711,0.05100466){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}bunny\end{tabular}}}}%
    \put(0.24596857,0.05100468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pepper\end{tabular}}}}%
    \put(0.14293957,0.05100169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}candlestick\end{tabular}}}}%
    \put(0.34763905,0.05100793){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}brick\end{tabular}}}}%
    \put(0.45036543,0.05099668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gear\end{tabular}}}}%
    \put(0.55461981,0.05099819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T-Less 20\end{tabular}}}}%
    \put(0.66066986,0.05100789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T-Less 22\end{tabular}}}}%
    \put(0.76431573,0.05099465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T-Less 29\end{tabular}}}}%
    \put(0.86948167,0.05098075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gear shaft\end{tabular}}}}%
    \put(0.97033512,0.05100793){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ring screw\end{tabular}}}}%
    \put(0.03640626,0.02423001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no proper\end{tabular}}}}%
    \put(0.24635313,0.02423005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}revolution\end{tabular}}}}%
    \put(0.14210998,0.02422703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}revolution\end{tabular}}}}%
    \put(0.34861382,0.02423326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cyclic\end{tabular}}}}%
    \put(0.45239168,0.02422202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}revolution\end{tabular}}}}%
    \put(0.55333794,0.02422355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cyclic\end{tabular}}}}%
    \put(0.66181527,0.02423326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no proper\end{tabular}}}}%
    \put(0.76419488,0.02422004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cyclic\end{tabular}}}}%
    \put(0.87019988,0.02420607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}revolution\end{tabular}}}}%
    \put(0.96842685,0.02423326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cyclic\end{tabular}}}}%
    \put(0.03763497,0.00548304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}symmetry\\\end{tabular}}}}%
    \put(0.3495577,0.00548629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(order 2)\end{tabular}}}}%
    \put(0.55428227,0.00547659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(order 2)\end{tabular}}}}%
    \put(0.66304431,0.00548629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}symmetry\\\end{tabular}}}}%
    \put(0.76513917,0.00547308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(order 2)\end{tabular}}}}%
    \put(0.96937114,0.00548629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(order 2)\end{tabular}}}}%
    \put(0.39999157,0.17205143){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Sil\'{e}ane}\end{tabular}}}}%
    \put(0.91181972,0.17204495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fraunhofer IPA}\end{tabular}}}}%
    \put(-0.00267738,0.02677375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.07095047\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> workpieces_real_world_examples_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workpieces_real_world_examples_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.40522766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51285888)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.42869273,-0.3379513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5689942\unitlength}\raggedright  \end{minipage}}}%
    \put(0.52765581,0.01627588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.00163324,0.49717461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (1)\end{minipage}}}%
    \put(0.00163324,0.25682669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (2)\end{minipage}}}%
    \put(0.0497705,0.01627588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.28860991,0.01627588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.76668523,0.01627588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41724112\unitlength}\raggedright (d)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workpieces_real_world_examples_v3.pdf}}%
  \end{picture}%
\endgroup%

